Non-linear conductivity of charge-density-wave systems

We consider the problem of sliding motion of a charge-density-wave subject to static disorder within an elastic medium model. Starting with a field-theoretical formulation, which allows exact disorder averaging, we propose a self-consistent approximation scheme to obtain results beyond the standard large-velocity expansion. Explicit calculations are carried out in three spatial dimensions. For the conductivity, we find a strong-coupling regime at electrical fields just above the pinning threshold. Phase and velocity correlation functions scale differently from the high-field regime, and static phase correlations converge to the pinned-phase behaviour. The sliding charge-density-wave is accompanied by narrow-band noise.

==> (inline-ps-0) <==

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog


==> (inline-ps-1) <==

%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 356 M
63 0 V
2754 0 R
-63 0 V
600 707 M
63 0 V
2754 0 R
-63 0 V
600 1057 M
63 0 V
2754 0 R
-63 0 V
600 1408 M
63 0 V
2754 0 R
-63 0 V
600 1758 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
1024 251 M
0 31 V
0 1827 R
0 -31 V
1272 251 M
0 31 V
0 1827 R
0 -31 V
1448 251 M
0 31 V
0 1827 R
0 -31 V
1584 251 M
0 31 V
0 1827 R
0 -31 V
1696 251 M
0 31 V
0 1827 R
0 -31 V
1790 251 M
0 31 V
0 1827 R
0 -31 V
1872 251 M
0 31 V
0 1827 R
0 -31 V
1944 251 M
0 31 V
0 1827 R
0 -31 V
2009 251 M
0 63 V
0 1795 R
0 -63 V
2433 251 M
0 31 V
0 1827 R
0 -31 V
2681 251 M
0 31 V
0 1827 R
0 -31 V
2857 251 M
0 31 V
0 1827 R
0 -31 V
2993 251 M
0 31 V
0 1827 R
0 -31 V
3105 251 M
0 31 V
0 1827 R
0 -31 V
3199 251 M
0 31 V
0 1827 R
0 -31 V
3281 251 M
0 31 V
0 1827 R
0 -31 V
3353 251 M
0 31 V
0 1827 R
0 -31 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
600 356 M
534 0 V
7 0 V
1 0 V
2 0 V
2 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 0 V
1 0 V
2 1 V
2 0 V
2 0 V
2 0 V
2 0 V
2 0 V
2 1 V
3 0 V
3 0 V
4 1 V
3 1 V
4 0 V
5 1 V
5 2 V
6 1 V
6 2 V
8 3 V
8 3 V
9 4 V
10 5 V
12 5 V
13 7 V
14 9 V
16 10 V
19 13 V
20 14 V
24 18 V
26 21 V
29 24 V
32 29 V
36 32 V
41 37 V
44 42 V
49 46 V
54 50 V
59 55 V
64 59 V
70 61 V
74 64 V
80 65 V
84 66 V
90 66 V
94 65 V
98 64 V
103 61 V
106 59 V
109 56 V
113 53 V
116 50 V
118 46 V
120 43 V
123 40 V
124 36 V
LT1
600 612 M
28 9 V
29 9 V
28 9 V
29 10 V
28 10 V
29 10 V
28 10 V
29 11 V
28 10 V
29 11 V
28 11 V
28 11 V
29 12 V
28 11 V
29 12 V
28 12 V
29 12 V
28 13 V
29 12 V
28 13 V
29 12 V
28 13 V
28 13 V
29 13 V
28 14 V
29 13 V
28 13 V
29 14 V
28 13 V
29 14 V
28 14 V
29 14 V
28 13 V
28 14 V
29 14 V
28 14 V
29 14 V
28 14 V
29 14 V
28 14 V
29 14 V
28 14 V
29 14 V
28 14 V
28 14 V
29 14 V
28 13 V
29 14 V
28 14 V
29 13 V
28 14 V
29 13 V
28 14 V
29 13 V
28 13 V
28 13 V
29 13 V
28 13 V
29 13 V
28 12 V
29 13 V
28 12 V
29 13 V
28 12 V
29 12 V
28 12 V
28 12 V
29 11 V
28 12 V
29 11 V
28 11 V
29 11 V
28 11 V
29 11 V
28 11 V
29 10 V
28 11 V
28 10 V
29 10 V
28 10 V
29 10 V
28 10 V
29 9 V
28 10 V
29 9 V
28 9 V
29 9 V
28 9 V
28 8 V
29 9 V
28 8 V
29 8 V
28 9 V
29 8 V
28 7 V
29 8 V
28 8 V
29 7 V
28 7 V
LT2
1513 251 M
26 39 V
28 42 V
29 40 V
28 40 V
29 39 V
28 38 V
29 38 V
28 36 V
29 36 V
28 34 V
29 34 V
28 33 V
28 33 V
29 31 V
28 31 V
29 31 V
28 29 V
29 29 V
28 28 V
29 28 V
28 26 V
29 27 V
28 25 V
28 25 V
29 25 V
28 24 V
29 23 V
28 23 V
29 22 V
28 22 V
29 22 V
28 20 V
29 21 V
28 20 V
28 19 V
29 19 V
28 18 V
29 19 V
28 17 V
29 18 V
28 16 V
29 17 V
28 16 V
29 16 V
28 15 V
28 15 V
29 15 V
28 14 V
29 14 V
28 14 V
29 13 V
28 13 V
29 13 V
28 13 V
29 12 V
28 12 V
28 11 V
29 12 V
28 11 V
29 11 V
28 10 V
29 11 V
28 10 V
29 10 V
28 9 V
29 10 V
28 9 V
stroke
grestore
end
showpage

==> (inline-ps-2) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-3) <==
currentpoint grestore moveto

==> (inline-ps-4) <==

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog


==> (inline-ps-5) <==

%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 391 M
31 0 V
2786 0 R
-31 0 V
600 473 M
31 0 V
2786 0 R
-31 0 V
600 531 M
31 0 V
2786 0 R
-31 0 V
600 576 M
31 0 V
2786 0 R
-31 0 V
600 612 M
31 0 V
2786 0 R
-31 0 V
600 644 M
31 0 V
2786 0 R
-31 0 V
600 670 M
31 0 V
2786 0 R
-31 0 V
600 694 M
31 0 V
2786 0 R
-31 0 V
600 716 M
63 0 V
2754 0 R
-63 0 V
600 855 M
31 0 V
2786 0 R
-31 0 V
600 937 M
31 0 V
2786 0 R
-31 0 V
600 995 M
31 0 V
2786 0 R
-31 0 V
600 1040 M
31 0 V
2786 0 R
-31 0 V
600 1077 M
31 0 V
2786 0 R
-31 0 V
600 1108 M
31 0 V
2786 0 R
-31 0 V
600 1135 M
31 0 V
2786 0 R
-31 0 V
600 1159 M
31 0 V
2786 0 R
-31 0 V
600 1180 M
63 0 V
2754 0 R
-63 0 V
600 1320 M
31 0 V
2786 0 R
-31 0 V
600 1402 M
31 0 V
2786 0 R
-31 0 V
600 1460 M
31 0 V
2786 0 R
-31 0 V
600 1505 M
31 0 V
2786 0 R
-31 0 V
600 1541 M
31 0 V
2786 0 R
-31 0 V
600 1573 M
31 0 V
2786 0 R
-31 0 V
600 1599 M
31 0 V
2786 0 R
-31 0 V
600 1623 M
31 0 V
2786 0 R
-31 0 V
600 1645 M
63 0 V
2754 0 R
-63 0 V
600 1784 M
31 0 V
2786 0 R
-31 0 V
600 1866 M
31 0 V
2786 0 R
-31 0 V
600 1924 M
31 0 V
2786 0 R
-31 0 V
600 1969 M
31 0 V
2786 0 R
-31 0 V
600 2006 M
31 0 V
2786 0 R
-31 0 V
600 2037 M
31 0 V
2786 0 R
-31 0 V
600 2064 M
31 0 V
2786 0 R
-31 0 V
600 2088 M
31 0 V
2786 0 R
-31 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
1070 251 M
0 63 V
0 1795 R
0 -63 V
1539 251 M
0 63 V
0 1795 R
0 -63 V
2008 251 M
0 63 V
0 1795 R
0 -63 V
2478 251 M
0 63 V
0 1795 R
0 -63 V
2947 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
1014 251 M
6 46 V
6 47 V
6 46 V
6 47 V
6 46 V
6 47 V
6 46 V
7 47 V
7 46 V
7 47 V
8 46 V
9 46 V
10 47 V
11 46 V
12 47 V
13 46 V
15 47 V
16 46 V
19 47 V
21 46 V
23 46 V
27 47 V
30 46 V
35 47 V
39 46 V
44 47 V
51 46 V
59 47 V
67 46 V
77 47 V
90 46 V
104 46 V
121 47 V
141 46 V
166 47 V
194 46 V
229 47 V
271 46 V
322 47 V
116 14 V
stroke
grestore
end
showpage

==> (inline-ps-6) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-7) <==
currentpoint grestore moveto

==> (inline-ps-8) <==

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog


==> (inline-ps-9) <==

%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 251 M
31 0 V
2786 0 R
-31 0 V
600 483 M
31 0 V
2786 0 R
-31 0 V
600 663 M
31 0 V
2786 0 R
-31 0 V
600 810 M
31 0 V
2786 0 R
-31 0 V
600 935 M
31 0 V
2786 0 R
-31 0 V
600 1042 M
31 0 V
2786 0 R
-31 0 V
600 1137 M
31 0 V
2786 0 R
-31 0 V
600 1223 M
63 0 V
2754 0 R
-63 0 V
600 1782 M
31 0 V
2786 0 R
-31 0 V
600 2109 M
31 0 V
2786 0 R
-31 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
741 251 M
0 31 V
0 1827 R
0 -31 V
928 251 M
0 31 V
0 1827 R
0 -31 V
1024 251 M
0 31 V
0 1827 R
0 -31 V
1070 251 M
0 63 V
0 1795 R
0 -63 V
1211 251 M
0 31 V
0 1827 R
0 -31 V
1398 251 M
0 31 V
0 1827 R
0 -31 V
1494 251 M
0 31 V
0 1827 R
0 -31 V
1539 251 M
0 63 V
0 1795 R
0 -63 V
1680 251 M
0 31 V
0 1827 R
0 -31 V
1867 251 M
0 31 V
0 1827 R
0 -31 V
1963 251 M
0 31 V
0 1827 R
0 -31 V
2009 251 M
0 63 V
0 1795 R
0 -63 V
2150 251 M
0 31 V
0 1827 R
0 -31 V
2337 251 M
0 31 V
0 1827 R
0 -31 V
2433 251 M
0 31 V
0 1827 R
0 -31 V
2478 251 M
0 63 V
0 1795 R
0 -63 V
2619 251 M
0 31 V
0 1827 R
0 -31 V
2806 251 M
0 31 V
0 1827 R
0 -31 V
2902 251 M
0 31 V
0 1827 R
0 -31 V
2948 251 M
0 63 V
0 1795 R
0 -63 V
3089 251 M
0 31 V
0 1827 R
0 -31 V
3276 251 M
0 31 V
0 1827 R
0 -31 V
3372 251 M
0 31 V
0 1827 R
0 -31 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
600 1642 M
47 -35 V
47 -34 V
47 -31 V
47 -28 V
47 -27 V
47 -26 V
47 -24 V
47 -24 V
47 -22 V
47 -23 V
46 -22 V
47 -22 V
47 -21 V
47 -22 V
47 -22 V
47 -21 V
47 -22 V
47 -21 V
47 -22 V
47 -21 V
47 -21 V
47 -21 V
47 -21 V
47 -20 V
47 -20 V
47 -20 V
47 -19 V
47 -19 V
47 -18 V
47 -17 V
46 -16 V
47 -14 V
47 -14 V
47 -12 V
47 -11 V
47 -9 V
47 -7 V
47 -6 V
47 -3 V
47 -1 V
47 2 V
47 4 V
47 7 V
47 9 V
47 13 V
47 15 V
47 19 V
47 22 V
47 25 V
47 28 V
46 31 V
47 35 V
47 38 V
47 41 V
47 45 V
47 48 V
47 50 V
47 54 V
47 57 V
47 59 V
stroke
grestore
end
showpage

==> (inline-ps-10) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-11) <==
currentpoint grestore moveto

==> (inline-ps-12) <==

%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog


==> (inline-ps-13) <==

%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
2817 0 V
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 623 M
63 0 V
2754 0 R
-63 0 V
600 994 M
63 0 V
2754 0 R
-63 0 V
600 1366 M
63 0 V
2754 0 R
-63 0 V
600 1737 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
1024 251 M
0 31 V
0 1827 R
0 -31 V
1272 251 M
0 31 V
0 1827 R
0 -31 V
1448 251 M
0 31 V
0 1827 R
0 -31 V
1584 251 M
0 31 V
0 1827 R
0 -31 V
1696 251 M
0 31 V
0 1827 R
0 -31 V
1790 251 M
0 31 V
0 1827 R
0 -31 V
1872 251 M
0 31 V
0 1827 R
0 -31 V
1944 251 M
0 31 V
0 1827 R
0 -31 V
2009 251 M
0 63 V
0 1795 R
0 -63 V
2433 251 M
0 31 V
0 1827 R
0 -31 V
2681 251 M
0 31 V
0 1827 R
0 -31 V
2857 251 M
0 31 V
0 1827 R
0 -31 V
2993 251 M
0 31 V
0 1827 R
0 -31 V
3105 251 M
0 31 V
0 1827 R
0 -31 V
3199 251 M
0 31 V
0 1827 R
0 -31 V
3281 251 M
0 31 V
0 1827 R
0 -31 V
3353 251 M
0 31 V
0 1827 R
0 -31 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
1114 1946 M
180 0 V
600 417 M
141 38 V
141 44 V
141 52 V
140 60 V
141 68 V
141 75 V
141 81 V
141 85 V
141 89 V
141 89 V
140 88 V
141 86 V
141 85 V
141 84 V
141 87 V
141 96 V
140 115 V
141 143 V
141 180 V
29 47 V
LT1
1114 1846 M
180 0 V
600 417 M
141 38 V
141 44 V
141 52 V
140 60 V
141 67 V
141 74 V
141 81 V
141 84 V
141 86 V
141 87 V
140 86 V
141 85 V
141 87 V
141 92 V
141 105 V
141 127 V
140 159 V
141 201 V
43 77 V
LT2
1114 1746 M
180 0 V
600 417 M
141 37 V
141 44 V
141 52 V
140 59 V
141 66 V
141 73 V
141 77 V
141 81 V
141 83 V
141 83 V
140 84 V
141 85 V
141 93 V
141 107 V
141 131 V
141 166 V
140 209 V
87 162 V
LT3
1114 1646 M
180 0 V
600 415 M
141 37 V
141 43 V
141 49 V
140 56 V
141 62 V
141 66 V
141 70 V
141 72 V
141 72 V
141 74 V
140 78 V
141 88 V
141 107 V
141 132 V
141 168 V
141 212 V
140 266 V
18 42 V
LT4
1114 1546 M
180 0 V
600 409 M
141 34 V
141 37 V
141 42 V
140 46 V
141 48 V
141 49 V
141 49 V
141 50 V
141 52 V
141 61 V
140 75 V
141 94 V
141 119 V
141 150 V
141 188 V
141 237 V
140 299 V
27 70 V
stroke
grestore
end
showpage

==> (inline-ps-14) <==
gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate

==> (inline-ps-15) <==
currentpoint grestore moveto

==> figs/fig5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
0 1858 V
LTb
600 623 M
63 0 V
2754 0 R
-63 0 V
600 994 M
63 0 V
2754 0 R
-63 0 V
600 1366 M
63 0 V
2754 0 R
-63 0 V
600 1737 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
1163 251 M
0 63 V
0 1795 R
0 -63 V
1727 251 M
0 63 V
0 1795 R
0 -63 V
2290 251 M
0 63 V
0 1795 R
0 -63 V
2854 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
3114 1946 M
180 0 V
600 2015 M
3 -4 V
3 -4 V
2 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
2 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
2 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
2 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
2 -4 V
3 -4 V
3 -3 V
3 -4 V
3 -4 V
3 -4 V
2 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
2 -3 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
2 -4 V
3 -3 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
2 -3 V
3 -4 V
3 -4 V
3 -4 V
3 -3 V
2 -4 V
3 -4 V
3 -4 V
3 -3 V
3 -4 V
3 -4 V
2 -4 V
3 -3 V
3 -4 V
3 -4 V
3 -3 V
2 -4 V
3 -4 V
3 -3 V
3 -4 V
3 -4 V
3 -3 V
2 -4 V
3 -4 V
3 -3 V
3 -4 V
3 -3 V
2 -4 V
3 -4 V
3 -3 V
3 -4 V
3 -3 V
3 -4 V
2 -3 V
3 -4 V
3 -4 V
3 -3 V
3 -4 V
2 -3 V
3 -4 V
3 -3 V
3 -4 V
3 -3 V
3 -4 V
2 -3 V
3 -3 V
3 -4 V
3 -3 V
3 -4 V
2 -3 V
3 -4 V
3 -3 V
3 -3 V
3 -4 V
3 -3 V
2 -3 V
3 -4 V
3 -3 V
3 -3 V
3 -4 V
2 -3 V
3 -3 V
3 -4 V
3 -3 V
3 -3 V
3 -4 V
2 -3 V
3 -3 V
3 -3 V
3 -4 V
3 -3 V
2 -3 V
3 -3 V
3 -3 V
3 -4 V
3 -3 V
2 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -4 V
2 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
2 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
2 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
2 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
2 -3 V
3 -2 V
3 -3 V
3 -3 V
3 -3 V
2 -3 V
3 -3 V
3 -2 V
3 -3 V
3 -3 V
3 -3 V
2 -3 V
3 -2 V
3 -3 V
3 -3 V
3 -3 V
2 -2 V
3 -3 V
3 -3 V
3 -3 V
3 -2 V
3 -3 V
2 -3 V
3 -2 V
3 -3 V
3 -3 V
3 -2 V
2 -3 V
3 -2 V
3 -3 V
3 -3 V
3 -2 V
3 -3 V
2 -2 V
3 -3 V
3 -3 V
3 -2 V
3 -3 V
2 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
2 -3 V
3 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
2 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
2 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
2 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
2 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
2 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
2 -3 V
3 -2 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
2 -2 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
2 -2 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
2 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
2 -2 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
2 -2 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
2 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
2 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -3 V
2 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
2 -3 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
2 -3 V
3 -2 V
3 -2 V
3 -2 V
3 -3 V
2 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
2 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
2 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
2 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
2 -3 V
3 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
2 -3 V
3 -2 V
3 -3 V
3 -3 V
3 -2 V
2 -3 V
3 -2 V
3 -3 V
3 -3 V
3 -3 V
3 -2 V
2 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
2 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -4 V
2 -3 V
3 -3 V
3 -4 V
3 -3 V
3 -4 V
2 -3 V
3 -4 V
3 -4 V
3 -3 V
3 -4 V
2 -4 V
3 -5 V
3 -4 V
3 -4 V
3 -5 V
3 -4 V
2 -5 V
3 -5 V
3 -6 V
3 -5 V
3 -6 V
2 -6 V
3 -6 V
3 -7 V
3 -7 V
3 -7 V
3 -9 V
2 -8 V
3 -10 V
3 -11 V
3 -12 V
3 -13 V
2 -16 V
3 -20 V
3 -25 V
3 -34 V
3 -61 V
2 -306 V
0 -4 V
0 -4 V
0 -5 V
0 -4 V
0 -5 V
0 -5 V
0 -6 V
0 -6 V
0 -6 V
0 -8 V
0 -7 V
0 -9 V
0 -9 V
0 -11 V
0 -13 V
0 -15 V
0 -16 V
0 18 V
0 15 V
0 12 V
0 11 V
0 9 V
0 9 V
currentpoint stroke M
0 7 V
0 7 V
0 7 V
0 6 V
0 5 V
0 5 V
0 5 V
0 5 V
0 4 V
0 4 V
0 4 V
0 4 V
0 4 V
0 3 V
0 3 V
0 3 V
0 3 V
0 3 V
0 3 V
0 3 V
0 3 V
0 2 V
0 3 V
0 2 V
0 2 V
0 3 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 1 V
0 2 V
0 2 V
0 1 V
0 2 V
0 2 V
0 1 V
0 2 V
0 1 V
0 2 V
0 1 V
0 2 V
0 1 V
1 1 V
0 2 V
0 1 V
0 1 V
0 2 V
0 1 V
0 1 V
0 1 V
0 2 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 2 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
2 210 V
3 52 V
3 30 V
3 22 V
3 17 V
2 13 V
3 11 V
3 10 V
3 8 V
3 8 V
3 6 V
2 6 V
3 5 V
3 5 V
3 5 V
3 4 V
2 4 V
3 3 V
3 4 V
3 3 V
3 3 V
3 2 V
2 3 V
3 2 V
3 2 V
3 3 V
3 2 V
2 1 V
3 2 V
3 2 V
3 2 V
3 1 V
3 1 V
2 2 V
3 1 V
3 1 V
3 2 V
3 1 V
2 1 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
2 1 V
3 1 V
3 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
2 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 -1 V
2 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
2 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
2 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
2 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 0 V
2 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
2 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
2 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
2 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
2 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
2 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 -1 V
2 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
2 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 -1 V
2 0 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 0 V
3 -1 V
3 -1 V
3 -1 V
3 0 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 0 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 0 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 0 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 0 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
2 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
2 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
2 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
2 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
2 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
2 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
2 -1 V
3 -2 V
3 -1 V
currentpoint stroke M
3 -2 V
3 -1 V
2 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
2 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
2 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
2 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
2 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -2 V
2 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
2 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -3 V
2 -2 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
2 -3 V
3 -2 V
3 -3 V
3 -2 V
3 -3 V
2 -2 V
3 -3 V
3 -3 V
3 -2 V
3 -3 V
3 -3 V
2 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
2 -4 V
3 -3 V
3 -3 V
3 -4 V
3 -4 V
3 -3 V
2 -4 V
3 -4 V
3 -4 V
3 -5 V
3 -4 V
2 -5 V
3 -5 V
3 -5 V
3 -5 V
3 -5 V
3 -6 V
2 -7 V
3 -6 V
3 -7 V
3 -8 V
3 -8 V
2 -9 V
3 -10 V
3 -11 V
3 -13 V
3 -15 V
3 -17 V
2 -23 V
3 -30 V
3 -47 V
2 -104 V
3 0 R
1 55 V
2 70 V
3 36 V
3 25 V
3 18 V
3 15 V
3 12 V
2 11 V
3 9 V
3 8 V
3 7 V
3 6 V
2 6 V
3 5 V
3 5 V
3 5 V
3 4 V
2 4 V
3 3 V
3 4 V
3 3 V
3 3 V
3 3 V
2 2 V
3 3 V
3 2 V
3 3 V
3 2 V
2 2 V
3 2 V
3 2 V
3 1 V
3 2 V
3 2 V
2 1 V
3 2 V
3 1 V
3 1 V
3 2 V
2 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
2 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
2 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 -1 V
3 0 V
3 -1 V
2 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
2 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 0 V
2 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
2 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
2 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 0 V
2 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
2 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
2 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
2 -1 V
3 0 V
3 -1 V
3 -1 V
3 -1 V
3 0 V
2 -1 V
3 -1 V
3 -1 V
LT1
3114 1846 M
180 0 V
600 1880 M
3 -4 V
3 -4 V
2 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
2 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
2 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
2 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
2 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
2 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
2 -4 V
3 -4 V
3 -4 V
3 -3 V
3 -4 V
2 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
2 -4 V
3 -3 V
3 -4 V
3 -4 V
3 -4 V
2 -4 V
3 -4 V
3 -3 V
3 -4 V
3 -4 V
3 -4 V
2 -4 V
3 -3 V
3 -4 V
3 -4 V
3 -4 V
2 -4 V
3 -3 V
3 -4 V
3 -4 V
3 -4 V
3 -3 V
2 -4 V
3 -4 V
3 -4 V
3 -3 V
3 -4 V
2 -4 V
3 -3 V
3 -4 V
3 -4 V
3 -3 V
3 -4 V
2 -4 V
3 -3 V
3 -4 V
3 -4 V
3 -3 V
2 -4 V
3 -3 V
3 -4 V
3 -4 V
3 -3 V
3 -4 V
2 -3 V
3 -4 V
3 -3 V
3 -4 V
3 -3 V
2 -4 V
3 -3 V
3 -4 V
3 -3 V
3 -4 V
3 -3 V
2 -4 V
3 -3 V
3 -4 V
3 -3 V
3 -3 V
2 -4 V
3 -3 V
3 -4 V
3 -3 V
3 -3 V
3 -4 V
2 -3 V
3 -3 V
3 -4 V
3 -3 V
3 -3 V
2 -4 V
3 -3 V
3 -3 V
3 -3 V
3 -4 V
2 -3 V
3 -3 V
3 -3 V
3 -4 V
3 -3 V
3 -3 V
2 -3 V
3 -3 V
3 -4 V
3 -3 V
3 -3 V
2 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -4 V
2 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
2 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
2 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
2 -3 V
3 -3 V
3 -3 V
3 -2 V
3 -3 V
3 -3 V
2 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
2 -3 V
3 -2 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
2 -3 V
3 -2 V
3 -3 V
3 -3 V
3 -3 V
2 -3 V
3 -3 V
3 -2 V
3 -3 V
3 -3 V
3 -3 V
2 -3 V
3 -2 V
3 -3 V
3 -3 V
3 -3 V
2 -3 V
3 -2 V
3 -3 V
3 -3 V
3 -3 V
2 -3 V
3 -2 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
2 -3 V
3 -2 V
3 -3 V
3 -3 V
3 -3 V
2 -3 V
3 -3 V
3 -2 V
3 -3 V
3 -3 V
3 -3 V
2 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
2 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
2 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
2 -3 V
3 -3 V
3 -4 V
3 -3 V
3 -3 V
3 -3 V
2 -4 V
3 -3 V
3 -3 V
3 -4 V
3 -3 V
2 -4 V
3 -3 V
3 -4 V
3 -3 V
3 -4 V
3 -4 V
2 -4 V
3 -3 V
3 -4 V
3 -4 V
3 -4 V
2 -5 V
3 -4 V
3 -4 V
3 -5 V
3 -4 V
3 -5 V
2 -4 V
3 -5 V
3 -5 V
3 -6 V
3 -5 V
2 -5 V
3 -6 V
3 -6 V
3 -7 V
3 -6 V
3 -7 V
2 -7 V
3 -8 V
3 -8 V
3 -9 V
3 -10 V
2 -11 V
3 -12 V
3 -13 V
3 -15 V
3 -19 V
2 -22 V
3 -31 V
3 -47 V
3 -118 V
1 -301 V
0 -12 V
0 -14 V
0 -16 V
0 -21 V
0 -7 V
0 11 V
0 20 V
0 16 V
0 13 V
0 12 V
0 10 V
0 9 V
0 8 V
0 7 V
0 6 V
0 7 V
0 5 V
0 6 V
0 5 V
0 4 V
0 5 V
0 4 V
0 4 V
0 4 V
0 4 V
0 3 V
0 3 V
0 4 V
0 3 V
0 3 V
0 3 V
0 2 V
0 3 V
0 3 V
0 2 V
0 3 V
0 2 V
0 2 V
0 2 V
0 3 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 1 V
0 2 V
0 2 V
0 2 V
0 1 V
0 2 V
0 2 V
0 1 V
0 2 V
0 1 V
0 2 V
0 1 V
0 2 V
0 1 V
0 1 V
0 2 V
0 1 V
0 1 V
0 2 V
0 1 V
0 1 V
0 2 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 2 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
2 162 V
3 70 V
2 36 V
3 25 V
3 17 V
3 15 V
3 11 V
2 10 V
3 8 V
3 8 V
3 6 V
3 6 V
3 5 V
2 5 V
3 4 V
3 4 V
3 4 V
3 3 V
2 3 V
3 3 V
3 2 V
3 3 V
3 2 V
currentpoint stroke M
3 2 V
2 2 V
3 2 V
3 1 V
3 2 V
3 1 V
2 2 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 1 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
2 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
2 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
2 0 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
2 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
2 -1 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
2 0 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 0 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 0 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 0 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
2 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
2 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
2 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
2 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
2 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
2 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
2 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
2 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
2 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
2 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
2 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
2 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
2 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
2 -2 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
2 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
2 -3 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -3 V
2 -2 V
3 -3 V
3 -3 V
3 -2 V
3 -3 V
2 -3 V
3 -3 V
3 -2 V
3 -3 V
3 -3 V
3 -3 V
2 -3 V
3 -3 V
3 -3 V
3 -4 V
3 -3 V
2 -3 V
3 -4 V
3 -3 V
3 -4 V
3 -3 V
3 -4 V
2 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -5 V
2 -4 V
3 -5 V
3 -5 V
3 -5 V
3 -5 V
3 -5 V
2 -6 V
3 -6 V
3 -6 V
3 -7 V
3 -7 V
2 -8 V
3 -8 V
3 -9 V
3 -10 V
3 -11 V
2 -12 V
3 -14 V
3 -17 V
3 -21 V
3 -26 V
3 -39 V
2 -74 V
1 -73 V
2 0 R
0 11 V
3 113 V
3 45 V
3 28 V
2 20 V
3 16 V
3 12 V
3 11 V
3 9 V
3 8 V
2 8 V
3 6 V
3 6 V
3 5 V
3 5 V
2 4 V
3 4 V
3 4 V
3 3 V
3 3 V
3 3 V
2 3 V
3 2 V
3 3 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 1 V
3 2 V
3 2 V
2 1 V
3 1 V
3 1 V
3 2 V
3 1 V
2 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 1 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
2 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 -1 V
2 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
2 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
2 -1 V
3 -1 V
3 0 V
3 -1 V
3 0 V
2 -1 V
3 -1 V
3 0 V
3 -1 V
currentpoint stroke M
3 -1 V
3 0 V
2 -1 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
2 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 0 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
2 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
2 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
2 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
2 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
2 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
2 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
2 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
2 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
2 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
2 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
2 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
2 -3 V
3 -2 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
2 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
2 -3 V
3 -2 V
3 -3 V
3 -3 V
3 -2 V
3 -3 V
2 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
2 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -4 V
3 -3 V
2 -4 V
3 -3 V
3 -4 V
3 -4 V
3 -4 V
2 -4 V
3 -4 V
3 -4 V
3 -5 V
3 -4 V
3 -5 V
2 -5 V
3 -5 V
3 -5 V
3 -6 V
3 -6 V
2 -6 V
3 -7 V
3 -7 V
3 -8 V
1 -4 V
76 0 R
2 3 V
3 3 V
2 4 V
3 3 V
3 3 V
3 3 V
3 2 V
2 3 V
3 2 V
3 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 1 V
3 2 V
3 1 V
3 2 V
2 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 1 V
3 0 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
2 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
2 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
2 0 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
2 0 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
2 -1 V
3 -1 V
3 0 V
LT2
3114 1746 M
180 0 V
600 1740 M
3 -4 V
3 -4 V
2 -4 V
3 -4 V
3 -4 V
3 -5 V
3 -4 V
3 -4 V
2 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
2 -4 V
3 -4 V
3 -4 V
3 -5 V
3 -4 V
3 -4 V
2 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
2 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
2 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
2 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
2 -4 V
3 -4 V
3 -4 V
3 -3 V
3 -4 V
3 -4 V
2 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
2 -4 V
3 -3 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
2 -4 V
3 -3 V
3 -4 V
3 -4 V
3 -4 V
2 -3 V
3 -4 V
3 -4 V
3 -4 V
3 -3 V
3 -4 V
2 -4 V
3 -4 V
3 -3 V
3 -4 V
3 -4 V
2 -3 V
3 -4 V
3 -4 V
3 -3 V
3 -4 V
3 -4 V
2 -3 V
3 -4 V
3 -3 V
3 -4 V
3 -4 V
2 -3 V
3 -4 V
3 -3 V
3 -4 V
3 -3 V
3 -4 V
2 -3 V
3 -4 V
3 -3 V
3 -4 V
3 -3 V
2 -4 V
3 -3 V
3 -4 V
3 -3 V
3 -4 V
3 -3 V
2 -4 V
3 -3 V
3 -3 V
3 -4 V
3 -3 V
2 -4 V
3 -3 V
3 -3 V
3 -4 V
3 -3 V
3 -3 V
2 -4 V
3 -3 V
3 -4 V
3 -3 V
3 -3 V
2 -4 V
3 -3 V
3 -3 V
3 -4 V
3 -3 V
2 -3 V
3 -4 V
3 -3 V
3 -3 V
3 -4 V
3 -3 V
2 -3 V
3 -4 V
3 -3 V
3 -3 V
3 -4 V
2 -3 V
3 -3 V
3 -4 V
3 -3 V
3 -3 V
3 -4 V
2 -3 V
3 -3 V
3 -4 V
3 -3 V
3 -3 V
2 -4 V
3 -3 V
3 -4 V
3 -3 V
3 -4 V
3 -3 V
2 -3 V
3 -4 V
3 -3 V
3 -4 V
3 -3 V
2 -4 V
3 -3 V
3 -4 V
3 -4 V
3 -3 V
3 -4 V
2 -4 V
3 -3 V
3 -4 V
3 -4 V
3 -3 V
2 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
2 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -5 V
2 -4 V
3 -4 V
3 -5 V
3 -4 V
3 -5 V
3 -5 V
2 -4 V
3 -5 V
3 -5 V
3 -6 V
3 -5 V
2 -5 V
3 -6 V
3 -5 V
3 -6 V
3 -6 V
2 -7 V
3 -6 V
3 -7 V
3 -7 V
3 -8 V
3 -8 V
2 -9 V
3 -9 V
3 -9 V
3 -11 V
3 -12 V
2 -13 V
3 -15 V
3 -17 V
3 -21 V
3 -27 V
3 -39 V
2 -73 V
2 -328 V
0 -6 V
0 -8 V
0 -8 V
0 -9 V
0 -10 V
0 -12 V
0 -13 V
0 -16 V
0 -21 V
0 -26 V
0 27 V
0 20 V
0 16 V
0 14 V
0 11 V
0 10 V
0 9 V
0 8 V
0 8 V
0 6 V
0 7 V
0 5 V
0 6 V
0 5 V
0 5 V
0 4 V
0 4 V
0 4 V
0 4 V
0 4 V
0 3 V
0 4 V
0 3 V
0 3 V
0 3 V
0 3 V
0 3 V
0 2 V
0 3 V
0 2 V
0 3 V
0 2 V
0 3 V
0 2 V
0 2 V
1 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 2 V
0 1 V
0 2 V
0 2 V
0 1 V
0 2 V
0 2 V
0 1 V
0 2 V
0 1 V
0 2 V
0 1 V
0 1 V
0 2 V
0 1 V
0 1 V
0 2 V
0 1 V
0 1 V
0 2 V
0 1 V
0 1 V
0 1 V
0 1 V
0 2 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
0 1 V
28 366 V
3 5 V
3 5 V
3 5 V
3 4 V
2 3 V
3 4 V
3 3 V
3 2 V
3 3 V
3 2 V
2 2 V
3 2 V
3 2 V
3 1 V
3 1 V
2 2 V
3 1 V
3 1 V
3 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
3 1 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
2 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
2 0 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
2 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
2 -1 V
3 -2 V
3 -1 V
currentpoint stroke M
3 -1 V
3 -1 V
3 -2 V
2 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
2 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
2 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
2 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
2 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
2 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
2 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
2 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
2 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
2 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
2 -3 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -3 V
2 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -2 V
2 -3 V
3 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
2 -3 V
3 -2 V
3 -3 V
3 -3 V
3 -2 V
2 -3 V
3 -3 V
3 -3 V
3 -2 V
3 -3 V
3 -3 V
2 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
2 -4 V
3 -3 V
3 -3 V
3 -3 V
3 -4 V
3 -3 V
2 -4 V
3 -4 V
3 -3 V
3 -4 V
3 -4 V
2 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -5 V
3 -4 V
2 -5 V
3 -5 V
3 -5 V
3 -5 V
3 -5 V
2 -5 V
3 -6 V
3 -6 V
3 -7 V
3 -6 V
2 -7 V
3 -8 V
3 -8 V
3 -8 V
3 -9 V
3 -10 V
2 -11 V
3 -13 V
3 -14 V
3 -17 V
3 -20 V
2 -26 V
3 -37 V
3 -66 V
1 -108 V
2 0 R
3 136 V
3 48 V
2 29 V
3 20 V
3 16 V
3 13 V
3 11 V
2 9 V
3 7 V
3 7 V
3 6 V
3 6 V
3 5 V
2 4 V
3 4 V
3 4 V
3 3 V
3 3 V
2 3 V
3 2 V
3 3 V
3 2 V
3 2 V
3 2 V
2 2 V
3 1 V
3 2 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
2 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
2 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
2 0 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 0 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
2 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
2 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
2 -2 V
3 -1 V
3 -2 V
3 -1 V
3 -2 V
2 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
2 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
2 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -2 V
2 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
2 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
2 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
2 -2 V
3 -3 V
3 -2 V
3 -2 V
3 -2 V
2 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -3 V
2 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
2 -3 V
3 -3 V
3 -2 V
3 -3 V
3 -3 V
3 -3 V
2 -2 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
2 -3 V
3 -4 V
3 -3 V
3 -3 V
3 -3 V
3 -4 V
2 -3 V
3 -4 V
3 -3 V
3 -4 V
3 -4 V
2 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -5 V
2 -4 V
3 -5 V
3 -5 V
3 -5 V
3 -5 V
2 -6 V
3 -6 V
3 -5 V
3 -7 V
3 -6 V
3 -7 V
2 -8 V
3 -8 V
3 -8 V
3 -10 V
2 -9 V
60 0 R
3 4 V
2 5 V
3 4 V
3 3 V
3 4 V
3 3 V
2 2 V
3 3 V
3 2 V
3 3 V
3 2 V
3 2 V
2 1 V
3 2 V
3 2 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
3 1 V
3 1 V
3 1 V
2 1 V
3 0 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
3 -1 V
3 0 V
2 0 V
currentpoint stroke M
3 -1 V
3 0 V
3 -1 V
3 0 V
2 -1 V
3 0 V
3 -1 V
3 -1 V
3 0 V
3 -1 V
2 -1 V
3 0 V
3 -1 V
3 -1 V
3 -1 V
2 0 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 0 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -1 V
2 -2 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
2 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
LT3
3114 1646 M
180 0 V
600 1612 M
3 -4 V
3 -4 V
2 -5 V
3 -4 V
3 -5 V
3 -4 V
3 -5 V
3 -4 V
2 -4 V
3 -5 V
3 -4 V
3 -5 V
3 -4 V
2 -5 V
3 -4 V
3 -4 V
3 -5 V
3 -4 V
3 -5 V
2 -4 V
3 -5 V
3 -4 V
3 -4 V
3 -5 V
2 -4 V
3 -5 V
3 -4 V
3 -4 V
3 -5 V
3 -4 V
2 -4 V
3 -5 V
3 -4 V
3 -5 V
3 -4 V
2 -4 V
3 -5 V
3 -4 V
3 -4 V
3 -5 V
2 -4 V
3 -4 V
3 -5 V
3 -4 V
3 -4 V
3 -4 V
2 -5 V
3 -4 V
3 -4 V
3 -5 V
3 -4 V
2 -4 V
3 -4 V
3 -5 V
3 -4 V
3 -4 V
3 -4 V
2 -5 V
3 -4 V
3 -4 V
3 -4 V
3 -5 V
2 -4 V
3 -4 V
3 -4 V
3 -5 V
3 -4 V
3 -4 V
2 -4 V
3 -4 V
3 -5 V
3 -4 V
3 -4 V
2 -4 V
3 -5 V
3 -4 V
3 -4 V
3 -4 V
3 -5 V
2 -4 V
3 -4 V
3 -5 V
3 -4 V
3 -4 V
2 -5 V
3 -4 V
3 -4 V
3 -5 V
3 -4 V
3 -4 V
2 -5 V
3 -4 V
3 -5 V
3 -4 V
3 -5 V
2 -4 V
3 -5 V
3 -5 V
3 -4 V
3 -5 V
3 -5 V
2 -4 V
3 -5 V
3 -5 V
3 -5 V
3 -5 V
2 -5 V
3 -5 V
3 -5 V
3 -5 V
3 -5 V
3 -6 V
2 -5 V
3 -5 V
3 -6 V
3 -6 V
3 -5 V
2 -6 V
3 -6 V
3 -7 V
3 -6 V
3 -6 V
2 -7 V
3 -7 V
3 -7 V
3 -7 V
3 -8 V
3 -8 V
2 -9 V
3 -8 V
3 -10 V
3 -10 V
3 -10 V
2 -12 V
3 -12 V
3 -14 V
3 -16 V
3 -18 V
3 -23 V
2 -28 V
3 -41 V
3 -78 V
2 -218 V
0 -2 V
0 -1 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -3 V
0 -2 V
0 -2 V
0 -2 V
0 -3 V
0 -2 V
0 -3 V
0 -2 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -4 V
0 -4 V
0 -3 V
0 -4 V
0 -5 V
0 -4 V
0 -5 V
0 -5 V
0 -5 V
0 -6 V
0 -6 V
0 -7 V
0 -8 V
0 -8 V
0 -9 V
0 -10 V
0 -11 V
0 -14 V
0 -16 V
0 -21 V
0 -27 V
0 -24 V
0 26 V
0 27 V
0 20 V
0 16 V
0 14 V
0 11 V
0 10 V
0 9 V
0 8 V
0 7 V
0 7 V
0 6 V
0 6 V
0 5 V
0 5 V
0 5 V
0 5 V
0 4 V
0 4 V
0 4 V
0 3 V
0 4 V
0 3 V
0 3 V
0 3 V
0 3 V
0 3 V
0 3 V
0 3 V
0 2 V
0 3 V
0 2 V
0 3 V
0 2 V
0 2 V
0 2 V
0 3 V
0 2 V
0 2 V
0 2 V
0 2 V
0 1 V
0 2 V
0 2 V
0 2 V
0 1 V
0 2 V
0 2 V
0 1 V
0 2 V
0 2 V
0 1 V
0 2 V
0 1 V
1 149 V
3 105 V
2 42 V
3 26 V
3 19 V
3 14 V
3 11 V
3 9 V
2 7 V
3 7 V
3 5 V
3 5 V
3 4 V
2 4 V
3 3 V
3 3 V
3 2 V
3 2 V
3 2 V
2 2 V
3 1 V
3 1 V
3 1 V
3 1 V
2 1 V
3 0 V
3 1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
2 -1 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
2 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
2 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
2 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
2 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -3 V
2 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
2 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
2 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -3 V
3 -2 V
2 -3 V
3 -2 V
3 -3 V
3 -3 V
3 -3 V
2 -2 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
2 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -3 V
2 -4 V
3 -3 V
3 -3 V
3 -4 V
3 -3 V
3 -4 V
2 -3 V
3 -4 V
3 -3 V
3 -4 V
3 -4 V
2 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
2 -4 V
3 -5 V
3 -4 V
3 -5 V
3 -5 V
2 -5 V
3 -5 V
3 -5 V
3 -5 V
3 -5 V
2 -6 V
3 -6 V
3 -6 V
3 -6 V
3 -7 V
3 -6 V
2 -7 V
3 -8 V
3 -8 V
3 -8 V
3 -9 V
2 -10 V
3 -10 V
3 -11 V
3 -13 V
3 -14 V
3 -17 V
2 -19 V
3 -25 V
3 -33 V
3 -54 V
2 -169 V
2 0 R
1 147 V
currentpoint stroke M
3 58 V
3 33 V
3 21 V
3 17 V
3 13 V
2 10 V
3 9 V
3 7 V
3 7 V
3 5 V
2 5 V
3 4 V
3 4 V
3 3 V
3 3 V
3 3 V
2 2 V
3 3 V
3 1 V
3 2 V
3 2 V
2 1 V
3 1 V
3 1 V
3 1 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 -1 V
3 0 V
3 0 V
2 -1 V
3 -1 V
3 0 V
3 -1 V
3 -1 V
2 0 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
2 -1 V
3 -2 V
3 -1 V
3 -1 V
3 -2 V
2 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
2 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -1 V
2 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
2 -3 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
2 -3 V
3 -2 V
3 -2 V
3 -3 V
3 -2 V
3 -3 V
2 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -2 V
2 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -2 V
3 -3 V
2 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -4 V
2 -3 V
3 -3 V
3 -3 V
3 -4 V
3 -3 V
3 -4 V
2 -3 V
3 -4 V
3 -4 V
3 -3 V
3 -4 V
2 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -5 V
3 -4 V
2 -4 V
3 -5 V
3 -5 V
3 -4 V
3 -5 V
2 -6 V
3 -5 V
3 -5 V
3 -6 V
3 -6 V
2 -6 V
3 -6 V
3 -7 V
3 -7 V
3 -7 V
3 -8 V
2 -8 V
3 -9 V
3 -9 V
3 -10 V
3 -12 V
2 -12 V
3 -14 V
2 -12 V
37 0 R
1 2 V
3 8 V
2 6 V
3 6 V
3 5 V
3 5 V
3 4 V
2 3 V
3 3 V
3 3 V
3 2 V
3 3 V
3 2 V
2 1 V
3 2 V
3 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 -1 V
3 0 V
3 -1 V
3 0 V
2 -1 V
3 0 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 0 V
3 -2 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -2 V
3 -1 V
2 -1 V
3 -2 V
3 -1 V
3 -2 V
3 -1 V
2 -2 V
3 -1 V
3 -2 V
3 -2 V
3 -1 V
3 -2 V
2 -2 V
3 -2 V
3 -1 V
3 -2 V
3 -2 V
2 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -3 V
2 -2 V
3 -2 V
2 -1 V
LT4
3114 1546 M
180 0 V
600 1500 M
3 -5 V
3 -6 V
2 -6 V
3 -5 V
3 -6 V
3 -6 V
3 -5 V
3 -6 V
2 -6 V
3 -6 V
3 -6 V
3 -6 V
3 -5 V
2 -6 V
3 -6 V
3 -6 V
3 -6 V
3 -6 V
3 -6 V
2 -6 V
3 -6 V
3 -6 V
3 -6 V
3 -7 V
2 -6 V
3 -6 V
3 -6 V
3 -6 V
3 -6 V
3 -7 V
2 -6 V
3 -6 V
3 -6 V
3 -7 V
3 -6 V
2 -6 V
3 -7 V
3 -6 V
3 -7 V
3 -6 V
2 -7 V
3 -7 V
3 -6 V
3 -7 V
3 -7 V
3 -7 V
2 -7 V
3 -7 V
3 -7 V
3 -7 V
3 -8 V
2 -7 V
3 -8 V
3 -7 V
3 -8 V
3 -8 V
3 -8 V
2 -8 V
3 -9 V
3 -9 V
3 -9 V
3 -9 V
2 -9 V
3 -10 V
3 -10 V
3 -11 V
3 -11 V
3 -12 V
2 -13 V
3 -14 V
3 -15 V
3 -16 V
3 -18 V
2 -22 V
3 -26 V
3 -34 V
3 -51 V
3 -130 V
0 -110 V
0 -2 V
0 -1 V
0 -1 V
0 -1 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
0 -2 V
0 -1 V
0 -1 V
0 -2 V
0 -1 V
0 -2 V
0 -1 V
0 -2 V
0 -1 V
0 -2 V
0 -1 V
0 -2 V
0 -2 V
0 -1 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -1 V
0 -2 V
0 -2 V
0 -2 V
0 -3 V
0 -2 V
0 -2 V
0 -2 V
0 -2 V
0 -3 V
0 -2 V
0 -3 V
0 -3 V
0 -2 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -3 V
0 -4 V
0 -3 V
0 -4 V
0 -4 V
0 -4 V
0 -5 V
0 -4 V
0 -5 V
0 -5 V
0 -6 V
0 -6 V
0 -6 V
0 -7 V
0 -7 V
0 -9 V
0 -9 V
0 -11 V
0 -12 V
0 -14 V
0 -18 V
0 -22 V
0 -31 V
0 -48 V
0 36 V
0 35 V
0 24 V
0 19 V
1 15 V
0 13 V
0 11 V
0 9 V
0 9 V
0 8 V
0 7 V
0 6 V
0 6 V
0 6 V
0 5 V
0 5 V
0 5 V
0 4 V
0 4 V
0 4 V
0 4 V
0 4 V
0 3 V
0 4 V
0 3 V
0 3 V
0 3 V
0 3 V
0 2 V
0 3 V
2 252 V
2 65 V
3 33 V
3 20 V
3 15 V
3 11 V
2 8 V
3 7 V
3 5 V
3 4 V
3 3 V
3 2 V
2 2 V
3 2 V
3 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -2 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
2 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -3 V
3 -3 V
2 -3 V
3 -3 V
3 -3 V
3 -3 V
3 -4 V
2 -4 V
3 -3 V
3 -4 V
3 -4 V
3 -4 V
2 -4 V
3 -4 V
3 -5 V
3 -4 V
3 -5 V
3 -4 V
2 -5 V
3 -5 V
3 -5 V
3 -5 V
3 -6 V
2 -5 V
3 -6 V
3 -5 V
3 -6 V
3 -6 V
3 -6 V
2 -7 V
3 -6 V
3 -7 V
3 -7 V
3 -8 V
2 -7 V
3 -8 V
3 -8 V
3 -9 V
3 -9 V
3 -10 V
2 -10 V
3 -11 V
3 -11 V
3 -13 V
3 -14 V
2 -16 V
3 -17 V
3 -21 V
3 -26 V
3 -34 V
3 -53 V
2 -154 V
1 -76 V
2 193 V
3 61 V
3 31 V
3 21 V
2 15 V
3 11 V
3 9 V
3 7 V
3 6 V
3 5 V
2 4 V
3 3 V
3 2 V
3 2 V
3 1 V
2 1 V
3 1 V
3 1 V
3 0 V
3 -1 V
3 0 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
3 -2 V
2 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
2 -3 V
3 -2 V
3 -3 V
3 -3 V
3 -2 V
3 -3 V
2 -4 V
3 -3 V
3 -3 V
3 -4 V
3 -3 V
2 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
3 -4 V
2 -5 V
3 -4 V
3 -5 V
3 -5 V
3 -5 V
2 -5 V
3 -5 V
3 -6 V
3 -5 V
3 -6 V
3 -6 V
2 -6 V
3 -6 V
3 -7 V
3 -7 V
3 -7 V
2 -7 V
3 -8 V
3 -8 V
3 -8 V
3 -9 V
3 -10 V
2 -10 V
3 -10 V
3 -12 V
3 -12 V
3 -14 V
2 -15 V
3 -18 V
3 -21 V
3 -26 V
2 -23 V
15 0 R
3 16 V
2 14 V
3 12 V
3 9 V
3 7 V
3 6 V
3 5 V
2 4 V
3 3 V
3 2 V
3 2 V
3 2 V
2 1 V
3 1 V
3 0 V
3 0 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 -1 V
3 -2 V
3 -1 V
2 -1 V
3 -2 V
3 -2 V
3 -2 V
3 -2 V
2 -2 V
3 -3 V
3 -2 V
3 -3 V
3 -3 V
3 -3 V
2 -3 V
3 -3 V
3 -3 V
3 -4 V
3 -3 V
2 -4 V
3 -4 V
3 -3 V
3 -4 V
3 -5 V
3 -4 V
2 -4 V
3 -5 V
3 -4 V
0 -1 V
stroke
grestore
end
showpage
}
\put(3054,1506){\makebox(0,0)[r]{$10^{-1}$}}
\put(3054,1616){\makebox(0,0)[r]{$10^{-2}$}}
\put(3054,1726){\makebox(0,0)[r]{$10^{-3}$}}
\put(3054,1836){\makebox(0,0)[r]{$10^{-4}$}}
\put(3054,1946){\makebox(0,0)[r]{$10^{-5}$}}
\put(2008,1){\makebox(0,0){$|\bm{r}|$}}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$|C(\bm{r})|$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){100}}
\put(2854,151){\makebox(0,0){80}}
\put(2290,151){\makebox(0,0){60}}
\put(1727,151){\makebox(0,0){40}}
\put(1163,151){\makebox(0,0){20}}
\put(600,151){\makebox(0,0){0}}
\put(540,2109){\makebox(0,0)[r]{$10^4$}}
\put(540,1737){\makebox(0,0)[r]{$10^2$}}
\put(540,1366){\makebox(0,0)[r]{$10^0$}}
\put(540,994){\makebox(0,0)[r]{$10^{-2}$}}
\put(540,623){\makebox(0,0)[r]{$10^{-4}$}}
\end{picture}


==> figs/fig6.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
2009 251 M
0 1858 V
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 531 M
31 0 V
2786 0 R
-31 0 V
600 694 M
31 0 V
2786 0 R
-31 0 V
600 810 M
31 0 V
2786 0 R
-31 0 V
600 900 M
31 0 V
2786 0 R
-31 0 V
600 974 M
31 0 V
2786 0 R
-31 0 V
600 1036 M
31 0 V
2786 0 R
-31 0 V
600 1090 M
31 0 V
2786 0 R
-31 0 V
600 1137 M
31 0 V
2786 0 R
-31 0 V
600 1180 M
63 0 V
2754 0 R
-63 0 V
600 1460 M
31 0 V
2786 0 R
-31 0 V
600 1623 M
31 0 V
2786 0 R
-31 0 V
600 1739 M
31 0 V
2786 0 R
-31 0 V
600 1829 M
31 0 V
2786 0 R
-31 0 V
600 1903 M
31 0 V
2786 0 R
-31 0 V
600 1965 M
31 0 V
2786 0 R
-31 0 V
600 2019 M
31 0 V
2786 0 R
-31 0 V
600 2066 M
31 0 V
2786 0 R
-31 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
882 251 M
0 63 V
0 1795 R
0 -63 V
1163 251 M
0 63 V
0 1795 R
0 -63 V
1445 251 M
0 63 V
0 1795 R
0 -63 V
1727 251 M
0 63 V
0 1795 R
0 -63 V
2009 251 M
0 63 V
0 1795 R
0 -63 V
2290 251 M
0 63 V
0 1795 R
0 -63 V
2572 251 M
0 63 V
0 1795 R
0 -63 V
2854 251 M
0 63 V
0 1795 R
0 -63 V
3135 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
3114 1946 M
180 0 V
600 817 M
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 -1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 -1 V
3 0 V
2 0 V
3 -1 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 -1 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 -1 V
3 0 V
2 -1 V
3 0 V
3 -1 V
3 0 V
2 -1 V
3 0 V
3 -1 V
3 0 V
2 -1 V
3 -1 V
3 0 V
3 -1 V
2 -1 V
3 0 V
3 -1 V
3 0 V
2 -1 V
3 -1 V
3 -1 V
3 0 V
2 -1 V
3 -1 V
3 -1 V
3 0 V
2 -1 V
3 -1 V
3 -1 V
3 0 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 0 V
3 -1 V
2 -1 V
3 -2 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -2 V
2 -1 V
3 -1 V
3 -1 V
3 -2 V
2 -1 V
3 -1 V
3 -1 V
3 -2 V
2 -1 V
3 -1 V
3 -2 V
3 -1 V
2 -2 V
3 -1 V
3 -2 V
3 -1 V
2 -2 V
3 -1 V
3 -2 V
3 -1 V
2 -2 V
3 -1 V
3 -2 V
3 -2 V
2 -1 V
3 -2 V
3 -2 V
3 -2 V
2 -1 V
3 -2 V
3 -2 V
3 -2 V
2 -2 V
3 -2 V
3 -2 V
3 -1 V
2 -2 V
3 -2 V
3 -3 V
3 -2 V
2 -2 V
3 -2 V
3 -2 V
3 -2 V
2 -2 V
3 -3 V
3 -2 V
3 -2 V
2 -3 V
3 -2 V
3 -2 V
3 -3 V
2 -2 V
3 -3 V
3 -2 V
3 -3 V
2 -3 V
3 -2 V
3 -3 V
3 -3 V
2 -2 V
3 -3 V
3 -3 V
3 -3 V
2 -3 V
3 -3 V
3 -3 V
3 -3 V
2 -3 V
3 -4 V
3 -3 V
3 -3 V
2 -4 V
3 -3 V
3 -4 V
3 -3 V
2 -4 V
3 -3 V
3 -4 V
3 -4 V
2 -4 V
3 -4 V
3 -4 V
3 -4 V
2 -4 V
3 -4 V
3 -4 V
3 -5 V
2 -4 V
3 -5 V
3 -4 V
3 -5 V
2 -5 V
3 -5 V
3 -5 V
3 -5 V
2 -5 V
3 -5 V
3 -6 V
3 -5 V
2 -6 V
3 -6 V
3 -6 V
3 -6 V
2 -6 V
3 -6 V
3 -7 V
3 -6 V
2 -7 V
3 -7 V
3 -7 V
3 -7 V
2 -8 V
3 -7 V
3 -8 V
3 -8 V
2 -9 V
3 -8 V
3 -9 V
3 -9 V
2 -10 V
3 -9 V
3 -10 V
3 -10 V
2 -11 V
3 -11 V
3 -12 V
3 -11 V
2 -13 V
1 -3 V
145 0 R
0 4 V
3 18 V
3 18 V
3 16 V
2 17 V
3 15 V
3 16 V
3 14 V
2 15 V
3 14 V
3 13 V
3 14 V
2 13 V
3 12 V
3 12 V
3 13 V
2 11 V
3 12 V
3 11 V
3 11 V
2 11 V
3 11 V
3 10 V
3 10 V
2 11 V
3 10 V
3 9 V
3 10 V
2 9 V
3 10 V
3 9 V
3 9 V
2 9 V
3 9 V
3 8 V
3 9 V
2 8 V
3 9 V
3 8 V
3 8 V
2 8 V
3 8 V
3 8 V
3 7 V
2 8 V
3 8 V
3 7 V
3 8 V
2 7 V
3 7 V
3 7 V
3 8 V
2 7 V
3 7 V
3 7 V
3 6 V
2 7 V
3 7 V
3 7 V
3 6 V
2 7 V
3 7 V
3 6 V
3 7 V
2 6 V
3 6 V
3 7 V
3 6 V
2 6 V
3 6 V
3 6 V
3 7 V
2 6 V
3 6 V
3 6 V
3 6 V
2 6 V
3 5 V
3 6 V
3 6 V
2 6 V
3 6 V
3 5 V
3 6 V
2 6 V
3 6 V
3 5 V
3 6 V
2 5 V
3 6 V
3 5 V
3 6 V
2 5 V
3 6 V
3 5 V
3 6 V
2 5 V
3 6 V
3 5 V
3 5 V
2 6 V
3 5 V
3 5 V
3 5 V
2 6 V
3 5 V
3 5 V
3 5 V
2 6 V
3 5 V
3 5 V
3 5 V
2 5 V
3 6 V
3 5 V
3 5 V
2 5 V
3 5 V
3 5 V
3 5 V
2 5 V
3 6 V
3 5 V
3 5 V
2 5 V
3 5 V
3 5 V
3 5 V
2 5 V
3 5 V
3 5 V
3 5 V
2 5 V
3 5 V
3 5 V
3 5 V
2 6 V
3 5 V
3 5 V
3 5 V
2 5 V
3 5 V
3 5 V
3 5 V
2 5 V
3 5 V
3 5 V
3 5 V
2 6 V
3 5 V
3 5 V
3 5 V
2 5 V
3 5 V
3 6 V
3 5 V
2 5 V
3 5 V
3 5 V
3 6 V
2 5 V
3 5 V
3 6 V
3 5 V
2 5 V
3 6 V
3 5 V
3 6 V
currentpoint stroke M
2 5 V
3 6 V
3 5 V
3 6 V
2 5 V
3 6 V
3 6 V
3 5 V
2 6 V
3 6 V
3 6 V
3 6 V
2 6 V
3 6 V
3 6 V
3 6 V
2 6 V
3 6 V
3 6 V
3 7 V
2 6 V
3 6 V
3 7 V
3 7 V
2 6 V
3 7 V
3 7 V
3 7 V
2 7 V
3 8 V
3 7 V
3 7 V
2 8 V
3 8 V
3 8 V
3 8 V
2 8 V
3 9 V
3 9 V
3 9 V
2 9 V
3 9 V
3 10 V
3 10 V
2 10 V
3 11 V
3 12 V
3 11 V
2 12 V
3 13 V
3 14 V
3 14 V
2 15 V
3 16 V
3 16 V
3 19 V
2 19 V
3 21 V
3 22 V
3 24 V
2 27 V
3 27 V
3 28 V
3 24 V
3 11 V
2 -11 V
3 -24 V
3 -28 V
3 -27 V
2 -27 V
3 -24 V
3 -22 V
3 -21 V
2 -19 V
3 -19 V
3 -16 V
3 -16 V
2 -15 V
3 -14 V
3 -14 V
3 -13 V
2 -12 V
3 -11 V
3 -12 V
3 -11 V
2 -10 V
3 -10 V
3 -10 V
3 -9 V
2 -9 V
3 -9 V
3 -9 V
3 -9 V
2 -8 V
3 -8 V
3 -8 V
3 -8 V
2 -8 V
3 -7 V
3 -7 V
3 -8 V
2 -7 V
3 -7 V
3 -7 V
3 -7 V
2 -6 V
3 -7 V
3 -7 V
3 -6 V
2 -6 V
3 -7 V
3 -6 V
3 -6 V
2 -6 V
3 -6 V
3 -6 V
3 -6 V
2 -6 V
3 -6 V
3 -6 V
3 -6 V
2 -6 V
3 -5 V
3 -6 V
3 -6 V
2 -5 V
3 -6 V
3 -5 V
3 -6 V
2 -5 V
3 -6 V
3 -5 V
3 -6 V
2 -5 V
3 -5 V
3 -6 V
3 -5 V
2 -5 V
3 -6 V
3 -5 V
3 -5 V
2 -5 V
3 -5 V
3 -6 V
3 -5 V
2 -5 V
3 -5 V
3 -5 V
3 -5 V
2 -6 V
3 -5 V
3 -5 V
3 -5 V
2 -5 V
3 -5 V
3 -5 V
3 -5 V
2 -5 V
3 -5 V
3 -5 V
3 -5 V
2 -6 V
3 -5 V
3 -5 V
3 -5 V
2 -5 V
3 -5 V
3 -5 V
3 -5 V
2 -5 V
3 -5 V
3 -5 V
3 -5 V
2 -5 V
3 -5 V
3 -5 V
3 -6 V
2 -5 V
3 -5 V
3 -5 V
3 -5 V
2 -5 V
3 -5 V
3 -5 V
3 -6 V
2 -5 V
3 -5 V
3 -5 V
3 -5 V
2 -6 V
3 -5 V
3 -5 V
3 -5 V
2 -6 V
3 -5 V
3 -5 V
3 -5 V
2 -6 V
3 -5 V
3 -5 V
3 -6 V
2 -5 V
3 -6 V
3 -5 V
3 -6 V
2 -5 V
3 -6 V
3 -5 V
3 -6 V
2 -5 V
3 -6 V
3 -5 V
3 -6 V
2 -6 V
3 -6 V
3 -5 V
3 -6 V
2 -6 V
3 -6 V
3 -6 V
3 -5 V
2 -6 V
3 -6 V
3 -6 V
3 -6 V
2 -6 V
3 -7 V
3 -6 V
3 -6 V
2 -6 V
3 -6 V
3 -7 V
3 -6 V
2 -6 V
3 -7 V
3 -6 V
3 -7 V
2 -7 V
3 -6 V
3 -7 V
3 -7 V
2 -7 V
3 -6 V
3 -7 V
3 -7 V
2 -7 V
3 -8 V
3 -7 V
3 -7 V
2 -7 V
3 -8 V
3 -7 V
3 -8 V
2 -8 V
3 -7 V
3 -8 V
3 -8 V
2 -8 V
3 -8 V
3 -8 V
3 -9 V
2 -8 V
3 -9 V
3 -8 V
3 -9 V
2 -9 V
3 -9 V
3 -9 V
3 -10 V
2 -9 V
3 -10 V
3 -9 V
3 -10 V
2 -11 V
3 -10 V
3 -10 V
3 -11 V
2 -11 V
3 -11 V
3 -11 V
3 -12 V
2 -11 V
3 -13 V
3 -12 V
3 -12 V
2 -13 V
3 -14 V
3 -13 V
3 -14 V
2 -15 V
3 -14 V
3 -16 V
3 -15 V
2 -17 V
3 -16 V
3 -18 V
3 -18 V
0 -4 V
145 0 R
1 3 V
2 13 V
3 11 V
3 12 V
3 11 V
2 11 V
3 10 V
3 10 V
3 9 V
2 10 V
3 9 V
3 9 V
3 8 V
2 9 V
3 8 V
3 8 V
3 7 V
2 8 V
3 7 V
3 7 V
3 7 V
2 7 V
3 6 V
3 7 V
3 6 V
2 6 V
3 6 V
3 6 V
3 6 V
2 6 V
3 5 V
3 6 V
3 5 V
2 5 V
3 5 V
3 5 V
3 5 V
2 5 V
3 5 V
3 4 V
3 5 V
2 4 V
3 5 V
3 4 V
3 4 V
2 4 V
3 4 V
3 4 V
3 4 V
2 4 V
3 4 V
3 4 V
3 3 V
2 4 V
3 3 V
3 4 V
3 3 V
2 4 V
3 3 V
3 3 V
3 4 V
2 3 V
3 3 V
3 3 V
3 3 V
2 3 V
3 3 V
3 3 V
3 3 V
2 2 V
3 3 V
3 3 V
3 2 V
2 3 V
3 3 V
3 2 V
3 3 V
2 2 V
3 3 V
3 2 V
3 2 V
2 3 V
3 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 3 V
3 2 V
2 2 V
3 1 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
currentpoint stroke M
2 1 V
3 2 V
3 2 V
3 2 V
2 1 V
3 2 V
3 2 V
3 1 V
2 2 V
3 1 V
3 2 V
3 1 V
2 2 V
3 1 V
3 2 V
3 1 V
2 2 V
3 1 V
3 2 V
3 1 V
2 1 V
3 2 V
3 1 V
3 1 V
2 1 V
3 2 V
3 1 V
3 1 V
2 1 V
3 2 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
3 2 V
2 1 V
3 1 V
3 0 V
3 1 V
2 1 V
3 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
3 1 V
2 1 V
3 0 V
3 1 V
3 1 V
2 1 V
3 0 V
3 1 V
3 1 V
2 1 V
3 0 V
3 1 V
3 1 V
2 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
LT1
3114 1846 M
180 0 V
600 953 M
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 -1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 -1 V
3 0 V
2 0 V
3 -1 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 -1 V
3 0 V
2 -1 V
3 0 V
3 -1 V
3 0 V
2 -1 V
3 0 V
3 -1 V
3 0 V
2 -1 V
3 0 V
3 -1 V
3 0 V
2 -1 V
3 0 V
3 -1 V
3 -1 V
2 0 V
3 -1 V
3 -1 V
3 0 V
2 -1 V
3 -1 V
3 0 V
3 -1 V
2 -1 V
3 0 V
3 -1 V
3 -1 V
2 -1 V
3 0 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
2 0 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -2 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -2 V
3 -1 V
2 -1 V
3 -1 V
3 -2 V
3 -1 V
2 -1 V
3 -2 V
3 -1 V
3 -1 V
2 -2 V
3 -1 V
3 -2 V
3 -1 V
2 -2 V
3 -1 V
3 -2 V
3 -1 V
2 -2 V
3 -1 V
3 -2 V
3 -2 V
2 -1 V
3 -2 V
3 -2 V
3 -2 V
2 -1 V
3 -2 V
3 -2 V
3 -2 V
2 -2 V
3 -1 V
3 -2 V
3 -2 V
2 -2 V
3 -2 V
3 -2 V
3 -2 V
2 -2 V
3 -2 V
3 -3 V
3 -2 V
2 -2 V
3 -2 V
3 -2 V
3 -3 V
2 -2 V
3 -2 V
3 -3 V
3 -2 V
2 -3 V
3 -2 V
3 -3 V
3 -2 V
2 -3 V
3 -3 V
3 -2 V
3 -3 V
2 -3 V
3 -3 V
3 -2 V
3 -3 V
2 -3 V
3 -3 V
3 -3 V
3 -3 V
2 -4 V
3 -3 V
3 -3 V
3 -3 V
2 -4 V
3 -3 V
3 -3 V
3 -4 V
2 -4 V
3 -3 V
3 -4 V
3 -4 V
2 -4 V
3 -3 V
3 -4 V
3 -4 V
2 -5 V
3 -4 V
3 -4 V
3 -4 V
2 -5 V
3 -4 V
3 -5 V
3 -4 V
2 -5 V
3 -5 V
3 -5 V
3 -5 V
2 -5 V
3 -6 V
3 -5 V
3 -5 V
2 -6 V
3 -6 V
3 -6 V
3 -6 V
2 -6 V
3 -6 V
3 -7 V
3 -6 V
2 -7 V
3 -7 V
3 -7 V
3 -7 V
2 -8 V
3 -7 V
3 -8 V
3 -8 V
2 -8 V
3 -9 V
3 -9 V
3 -9 V
2 -9 V
3 -10 V
3 -10 V
3 -10 V
2 -11 V
3 -11 V
3 -11 V
3 -12 V
2 -12 V
3 -13 V
3 -13 V
3 -14 V
2 -14 V
3 -15 V
3 -16 V
3 -16 V
2 -18 V
3 -18 V
1 -6 V
101 0 R
3 21 V
3 23 V
2 23 V
3 21 V
3 20 V
3 20 V
2 19 V
3 18 V
3 17 V
3 17 V
2 16 V
3 16 V
3 15 V
3 15 V
2 14 V
3 14 V
3 14 V
3 13 V
2 13 V
3 13 V
3 12 V
3 13 V
2 11 V
3 12 V
3 11 V
3 12 V
2 10 V
3 11 V
3 11 V
3 10 V
2 10 V
3 10 V
3 10 V
3 10 V
2 9 V
3 10 V
3 9 V
3 9 V
2 9 V
3 9 V
3 9 V
3 8 V
2 9 V
3 8 V
3 8 V
3 9 V
2 8 V
3 8 V
3 8 V
3 7 V
2 8 V
3 8 V
3 7 V
3 8 V
2 7 V
3 8 V
3 7 V
3 7 V
2 7 V
3 7 V
3 7 V
3 7 V
2 7 V
3 7 V
3 7 V
3 7 V
2 6 V
3 7 V
3 7 V
3 6 V
2 7 V
3 6 V
3 7 V
3 6 V
2 6 V
3 7 V
3 6 V
3 6 V
2 6 V
3 6 V
3 6 V
3 6 V
2 6 V
3 6 V
3 6 V
3 6 V
2 6 V
3 6 V
3 6 V
3 6 V
2 6 V
3 5 V
3 6 V
3 6 V
2 5 V
3 6 V
3 6 V
3 5 V
2 6 V
3 6 V
3 5 V
3 6 V
2 5 V
3 6 V
3 5 V
3 6 V
2 5 V
3 5 V
3 6 V
3 5 V
2 6 V
3 5 V
3 5 V
3 6 V
2 5 V
3 5 V
3 6 V
3 5 V
2 5 V
3 6 V
3 5 V
3 5 V
2 5 V
3 6 V
3 5 V
3 5 V
2 5 V
3 6 V
3 5 V
3 5 V
2 5 V
3 6 V
3 5 V
3 5 V
2 5 V
3 5 V
3 6 V
3 5 V
2 5 V
3 5 V
3 5 V
3 6 V
2 5 V
3 5 V
3 5 V
3 5 V
2 6 V
3 5 V
3 5 V
3 5 V
2 6 V
3 5 V
3 5 V
3 5 V
2 6 V
3 5 V
3 5 V
3 6 V
2 5 V
currentpoint stroke M
3 5 V
3 6 V
3 5 V
2 5 V
3 6 V
3 5 V
3 6 V
2 5 V
3 6 V
3 5 V
3 6 V
2 5 V
3 6 V
3 5 V
3 6 V
2 5 V
3 6 V
3 6 V
3 5 V
2 6 V
3 6 V
3 6 V
3 6 V
2 5 V
3 6 V
3 6 V
3 6 V
2 6 V
3 6 V
3 7 V
3 6 V
2 6 V
3 6 V
3 6 V
3 7 V
2 6 V
3 7 V
3 6 V
3 7 V
2 7 V
3 6 V
3 7 V
3 7 V
2 7 V
3 7 V
3 7 V
3 8 V
2 7 V
3 8 V
3 7 V
3 8 V
2 8 V
3 8 V
3 8 V
3 8 V
2 8 V
3 9 V
3 9 V
3 8 V
2 9 V
3 10 V
3 9 V
3 10 V
2 10 V
3 10 V
3 10 V
3 11 V
2 11 V
3 11 V
3 12 V
3 11 V
2 13 V
3 12 V
3 12 V
3 12 V
2 12 V
3 11 V
3 9 V
3 6 V
3 2 V
2 -2 V
3 -6 V
3 -9 V
3 -11 V
2 -12 V
3 -12 V
3 -12 V
3 -12 V
2 -13 V
3 -11 V
3 -12 V
3 -11 V
2 -11 V
3 -11 V
3 -10 V
3 -10 V
2 -10 V
3 -10 V
3 -9 V
3 -10 V
2 -9 V
3 -8 V
3 -9 V
3 -9 V
2 -8 V
3 -8 V
3 -8 V
3 -8 V
2 -8 V
3 -8 V
3 -7 V
3 -8 V
2 -7 V
3 -8 V
3 -7 V
3 -7 V
2 -7 V
3 -7 V
3 -7 V
3 -6 V
2 -7 V
3 -7 V
3 -6 V
3 -7 V
2 -6 V
3 -7 V
3 -6 V
3 -6 V
2 -6 V
3 -6 V
3 -7 V
3 -6 V
2 -6 V
3 -6 V
3 -6 V
3 -6 V
2 -5 V
3 -6 V
3 -6 V
3 -6 V
2 -6 V
3 -5 V
3 -6 V
3 -6 V
2 -5 V
3 -6 V
3 -5 V
3 -6 V
2 -5 V
3 -6 V
3 -5 V
3 -6 V
2 -5 V
3 -6 V
3 -5 V
3 -6 V
2 -5 V
3 -5 V
3 -6 V
3 -5 V
2 -5 V
3 -6 V
3 -5 V
3 -5 V
2 -6 V
3 -5 V
3 -5 V
3 -5 V
2 -6 V
3 -5 V
3 -5 V
3 -5 V
2 -6 V
3 -5 V
3 -5 V
3 -5 V
2 -5 V
3 -6 V
3 -5 V
3 -5 V
2 -5 V
3 -5 V
3 -6 V
3 -5 V
2 -5 V
3 -5 V
3 -5 V
3 -6 V
2 -5 V
3 -5 V
3 -5 V
3 -6 V
2 -5 V
3 -5 V
3 -5 V
3 -6 V
2 -5 V
3 -5 V
3 -5 V
3 -6 V
2 -5 V
3 -5 V
3 -6 V
3 -5 V
2 -5 V
3 -6 V
3 -5 V
3 -5 V
2 -6 V
3 -5 V
3 -6 V
3 -5 V
2 -5 V
3 -6 V
3 -5 V
3 -6 V
2 -5 V
3 -6 V
3 -5 V
3 -6 V
2 -6 V
3 -5 V
3 -6 V
3 -6 V
2 -5 V
3 -6 V
3 -6 V
3 -5 V
2 -6 V
3 -6 V
3 -6 V
3 -6 V
2 -6 V
3 -6 V
3 -6 V
3 -6 V
2 -6 V
3 -6 V
3 -6 V
3 -6 V
2 -6 V
3 -6 V
3 -6 V
3 -7 V
2 -6 V
3 -6 V
3 -7 V
3 -6 V
2 -7 V
3 -6 V
3 -7 V
3 -7 V
2 -6 V
3 -7 V
3 -7 V
3 -7 V
2 -7 V
3 -7 V
3 -7 V
3 -7 V
2 -7 V
3 -7 V
3 -7 V
3 -8 V
2 -7 V
3 -8 V
3 -7 V
3 -8 V
2 -8 V
3 -7 V
3 -8 V
3 -8 V
2 -8 V
3 -9 V
3 -8 V
3 -8 V
2 -9 V
3 -8 V
3 -9 V
3 -9 V
2 -9 V
3 -9 V
3 -9 V
3 -10 V
2 -9 V
3 -10 V
3 -10 V
3 -10 V
2 -10 V
3 -10 V
3 -11 V
3 -11 V
2 -10 V
3 -12 V
3 -11 V
3 -12 V
2 -11 V
3 -13 V
3 -12 V
3 -13 V
2 -13 V
3 -13 V
3 -14 V
3 -14 V
2 -14 V
3 -15 V
3 -15 V
3 -16 V
2 -16 V
3 -17 V
3 -17 V
3 -18 V
2 -19 V
3 -20 V
3 -20 V
3 -21 V
2 -23 V
3 -23 V
3 -21 V
101 0 R
1 6 V
3 18 V
2 18 V
3 16 V
3 16 V
3 15 V
2 14 V
3 14 V
3 13 V
3 13 V
2 12 V
3 12 V
3 11 V
3 11 V
2 11 V
3 10 V
3 10 V
3 10 V
2 9 V
3 9 V
3 9 V
3 9 V
2 8 V
3 8 V
3 8 V
3 7 V
2 8 V
3 7 V
3 7 V
3 7 V
2 7 V
3 6 V
3 7 V
3 6 V
2 6 V
3 6 V
3 6 V
3 6 V
2 6 V
3 5 V
3 5 V
3 6 V
2 5 V
3 5 V
3 5 V
3 5 V
2 5 V
3 4 V
3 5 V
3 4 V
2 5 V
3 4 V
3 4 V
3 4 V
2 5 V
3 4 V
3 4 V
3 3 V
2 4 V
3 4 V
3 4 V
3 3 V
2 4 V
3 4 V
3 3 V
3 3 V
2 4 V
3 3 V
3 3 V
3 3 V
2 4 V
3 3 V
3 3 V
3 3 V
2 3 V
3 3 V
3 2 V
3 3 V
2 3 V
3 3 V
currentpoint stroke M
3 2 V
3 3 V
2 3 V
3 2 V
3 3 V
3 2 V
2 3 V
3 2 V
3 3 V
3 2 V
2 2 V
3 3 V
3 2 V
3 2 V
2 2 V
3 2 V
3 3 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 1 V
2 2 V
3 2 V
3 2 V
3 2 V
2 1 V
3 2 V
3 2 V
3 2 V
2 1 V
3 2 V
3 2 V
3 1 V
2 2 V
3 1 V
3 2 V
3 1 V
2 2 V
3 1 V
3 2 V
3 1 V
2 2 V
3 1 V
3 1 V
3 2 V
2 1 V
3 1 V
3 2 V
3 1 V
2 1 V
3 1 V
3 2 V
3 1 V
2 1 V
3 1 V
3 1 V
3 1 V
2 2 V
3 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 1 V
3 0 V
2 1 V
3 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
2 0 V
3 1 V
3 0 V
3 1 V
2 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
LT2
3114 1746 M
180 0 V
600 1085 M
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 -1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 -1 V
3 0 V
2 0 V
3 0 V
3 -1 V
3 0 V
2 0 V
3 -1 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 0 V
3 -1 V
2 0 V
3 -1 V
3 0 V
3 0 V
2 -1 V
3 0 V
3 -1 V
3 0 V
2 -1 V
3 0 V
3 -1 V
3 0 V
2 -1 V
3 0 V
3 -1 V
3 0 V
2 -1 V
3 -1 V
3 0 V
3 -1 V
2 0 V
3 -1 V
3 -1 V
3 0 V
2 -1 V
3 -1 V
3 0 V
3 -1 V
2 -1 V
3 -1 V
3 0 V
3 -1 V
2 -1 V
3 -1 V
3 0 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
2 0 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -1 V
2 -1 V
3 -1 V
3 -2 V
3 -1 V
2 -1 V
3 -1 V
3 -1 V
3 -2 V
2 -1 V
3 -1 V
3 -1 V
3 -2 V
2 -1 V
3 -1 V
3 -2 V
3 -1 V
2 -2 V
3 -1 V
3 -1 V
3 -2 V
2 -1 V
3 -2 V
3 -1 V
3 -2 V
2 -1 V
3 -2 V
3 -2 V
3 -1 V
2 -2 V
3 -2 V
3 -1 V
3 -2 V
2 -2 V
3 -1 V
3 -2 V
3 -2 V
2 -2 V
3 -2 V
3 -2 V
3 -2 V
2 -2 V
3 -2 V
3 -2 V
3 -2 V
2 -2 V
3 -2 V
3 -2 V
3 -2 V
2 -2 V
3 -2 V
3 -3 V
3 -2 V
2 -2 V
3 -3 V
3 -2 V
3 -2 V
2 -3 V
3 -2 V
3 -3 V
3 -2 V
2 -3 V
3 -3 V
3 -2 V
3 -3 V
2 -3 V
3 -3 V
3 -2 V
3 -3 V
2 -3 V
3 -3 V
3 -3 V
3 -3 V
2 -3 V
3 -4 V
3 -3 V
3 -3 V
2 -3 V
3 -4 V
3 -3 V
3 -4 V
2 -3 V
3 -4 V
3 -4 V
3 -3 V
2 -4 V
3 -4 V
3 -4 V
3 -4 V
2 -4 V
3 -4 V
3 -4 V
3 -5 V
2 -4 V
3 -5 V
3 -4 V
3 -5 V
2 -5 V
3 -4 V
3 -5 V
3 -5 V
2 -5 V
3 -6 V
3 -5 V
3 -6 V
2 -5 V
3 -6 V
3 -6 V
3 -6 V
2 -6 V
3 -6 V
3 -6 V
3 -7 V
2 -7 V
3 -7 V
3 -7 V
3 -7 V
2 -7 V
3 -8 V
3 -8 V
3 -8 V
2 -8 V
3 -9 V
3 -8 V
3 -9 V
2 -10 V
3 -9 V
3 -10 V
3 -10 V
2 -11 V
3 -11 V
3 -11 V
3 -12 V
2 -12 V
3 -13 V
3 -13 V
3 -14 V
2 -14 V
3 -15 V
3 -16 V
3 -16 V
2 -18 V
3 -18 V
3 -19 V
3 -20 V
2 -22 V
3 -23 V
3 -24 V
3 -27 V
0 -7 V
72 0 R
2 19 V
3 31 V
3 30 V
2 27 V
3 27 V
3 24 V
3 24 V
2 22 V
3 21 V
3 21 V
3 19 V
2 19 V
3 18 V
3 17 V
3 17 V
2 17 V
3 15 V
3 16 V
3 15 V
2 14 V
3 14 V
3 14 V
3 13 V
2 13 V
3 13 V
3 12 V
3 12 V
2 12 V
3 12 V
3 11 V
3 12 V
2 11 V
3 10 V
3 11 V
3 10 V
2 11 V
3 10 V
3 9 V
3 10 V
2 10 V
3 9 V
3 9 V
3 10 V
2 9 V
3 8 V
3 9 V
3 9 V
2 8 V
3 9 V
3 8 V
3 8 V
2 9 V
3 8 V
3 8 V
3 7 V
2 8 V
3 8 V
3 8 V
3 7 V
2 8 V
3 7 V
3 7 V
3 8 V
2 7 V
3 7 V
3 7 V
3 7 V
2 7 V
3 7 V
3 7 V
3 6 V
2 7 V
3 7 V
3 7 V
3 6 V
2 7 V
3 6 V
3 7 V
3 6 V
2 6 V
3 7 V
3 6 V
3 6 V
2 6 V
3 7 V
3 6 V
3 6 V
2 6 V
3 6 V
3 6 V
3 6 V
2 6 V
3 6 V
3 6 V
3 6 V
2 5 V
3 6 V
3 6 V
3 6 V
2 5 V
3 6 V
3 6 V
3 5 V
2 6 V
3 6 V
3 5 V
3 6 V
2 5 V
3 6 V
3 6 V
3 5 V
2 6 V
3 5 V
3 5 V
3 6 V
2 5 V
3 6 V
3 5 V
3 6 V
2 5 V
3 5 V
3 6 V
3 5 V
2 5 V
3 6 V
3 5 V
3 5 V
2 6 V
3 5 V
3 5 V
3 5 V
2 6 V
3 5 V
3 5 V
3 5 V
2 6 V
3 5 V
3 5 V
3 5 V
2 6 V
3 5 V
3 5 V
3 5 V
2 5 V
3 6 V
3 5 V
3 5 V
2 5 V
3 5 V
3 6 V
3 5 V
2 5 V
3 5 V
currentpoint stroke M
3 6 V
3 5 V
2 5 V
3 5 V
3 6 V
3 5 V
2 5 V
3 5 V
3 6 V
3 5 V
2 5 V
3 5 V
3 6 V
3 5 V
2 5 V
3 6 V
3 5 V
3 5 V
2 6 V
3 5 V
3 5 V
3 6 V
2 5 V
3 6 V
3 5 V
3 6 V
2 5 V
3 6 V
3 5 V
3 6 V
2 5 V
3 6 V
3 5 V
3 6 V
2 5 V
3 6 V
3 6 V
3 6 V
2 5 V
3 6 V
3 6 V
3 6 V
2 5 V
3 6 V
3 6 V
3 6 V
2 6 V
3 6 V
3 6 V
3 6 V
2 6 V
3 6 V
3 6 V
3 6 V
2 7 V
3 6 V
3 6 V
3 7 V
2 6 V
3 6 V
3 7 V
3 6 V
2 7 V
3 6 V
3 7 V
3 6 V
2 7 V
3 7 V
3 6 V
3 7 V
2 6 V
3 7 V
3 7 V
3 6 V
2 7 V
3 7 V
3 6 V
3 6 V
2 7 V
3 6 V
3 5 V
3 6 V
2 5 V
3 5 V
3 5 V
3 3 V
2 4 V
3 2 V
3 2 V
3 2 V
3 0 V
2 0 V
3 -2 V
3 -2 V
3 -2 V
2 -4 V
3 -3 V
3 -5 V
3 -5 V
2 -5 V
3 -6 V
3 -5 V
3 -6 V
2 -7 V
3 -6 V
3 -6 V
3 -7 V
2 -7 V
3 -6 V
3 -7 V
3 -7 V
2 -6 V
3 -7 V
3 -6 V
3 -7 V
2 -7 V
3 -6 V
3 -7 V
3 -6 V
2 -7 V
3 -6 V
3 -7 V
3 -6 V
2 -6 V
3 -7 V
3 -6 V
3 -6 V
2 -7 V
3 -6 V
3 -6 V
3 -6 V
2 -6 V
3 -6 V
3 -6 V
3 -6 V
2 -6 V
3 -6 V
3 -6 V
3 -6 V
2 -5 V
3 -6 V
3 -6 V
3 -6 V
2 -5 V
3 -6 V
3 -6 V
3 -6 V
2 -5 V
3 -6 V
3 -5 V
3 -6 V
2 -5 V
3 -6 V
3 -5 V
3 -6 V
2 -5 V
3 -6 V
3 -5 V
3 -6 V
2 -5 V
3 -6 V
3 -5 V
3 -5 V
2 -6 V
3 -5 V
3 -5 V
3 -6 V
2 -5 V
3 -5 V
3 -6 V
3 -5 V
2 -5 V
3 -5 V
3 -6 V
3 -5 V
2 -5 V
3 -5 V
3 -6 V
3 -5 V
2 -5 V
3 -5 V
3 -6 V
3 -5 V
2 -5 V
3 -5 V
3 -6 V
3 -5 V
2 -5 V
3 -5 V
3 -5 V
3 -6 V
2 -5 V
3 -5 V
3 -5 V
3 -5 V
2 -6 V
3 -5 V
3 -5 V
3 -5 V
2 -6 V
3 -5 V
3 -5 V
3 -5 V
2 -6 V
3 -5 V
3 -5 V
3 -5 V
2 -6 V
3 -5 V
3 -5 V
3 -6 V
2 -5 V
3 -5 V
3 -6 V
3 -5 V
2 -5 V
3 -6 V
3 -5 V
3 -6 V
2 -5 V
3 -6 V
3 -5 V
3 -5 V
2 -6 V
3 -5 V
3 -6 V
3 -6 V
2 -5 V
3 -6 V
3 -5 V
3 -6 V
2 -6 V
3 -5 V
3 -6 V
3 -6 V
2 -5 V
3 -6 V
3 -6 V
3 -6 V
2 -5 V
3 -6 V
3 -6 V
3 -6 V
2 -6 V
3 -6 V
3 -6 V
3 -6 V
2 -6 V
3 -6 V
3 -6 V
3 -7 V
2 -6 V
3 -6 V
3 -6 V
3 -7 V
2 -6 V
3 -6 V
3 -7 V
3 -6 V
2 -7 V
3 -6 V
3 -7 V
3 -7 V
2 -7 V
3 -6 V
3 -7 V
3 -7 V
2 -7 V
3 -7 V
3 -7 V
3 -7 V
2 -7 V
3 -8 V
3 -7 V
3 -7 V
2 -8 V
3 -7 V
3 -8 V
3 -8 V
2 -8 V
3 -7 V
3 -8 V
3 -8 V
2 -9 V
3 -8 V
3 -8 V
3 -9 V
2 -8 V
3 -9 V
3 -9 V
3 -8 V
2 -9 V
3 -10 V
3 -9 V
3 -9 V
2 -10 V
3 -10 V
3 -9 V
3 -10 V
2 -11 V
3 -10 V
3 -11 V
3 -10 V
2 -11 V
3 -12 V
3 -11 V
3 -12 V
2 -12 V
3 -12 V
3 -12 V
3 -13 V
2 -13 V
3 -13 V
3 -14 V
3 -14 V
2 -14 V
3 -15 V
3 -16 V
3 -15 V
2 -17 V
3 -17 V
3 -17 V
3 -18 V
2 -19 V
3 -19 V
3 -21 V
3 -21 V
2 -22 V
3 -24 V
3 -24 V
3 -27 V
2 -27 V
3 -30 V
3 -31 V
2 -19 V
72 0 R
0 7 V
3 27 V
3 24 V
3 23 V
2 22 V
3 20 V
3 19 V
3 18 V
2 18 V
3 16 V
3 16 V
3 15 V
2 14 V
3 14 V
3 13 V
3 13 V
2 12 V
3 12 V
3 11 V
3 11 V
2 11 V
3 10 V
3 10 V
3 9 V
2 10 V
3 9 V
3 8 V
3 9 V
2 8 V
3 8 V
3 8 V
3 8 V
2 7 V
3 7 V
3 7 V
3 7 V
2 7 V
3 7 V
3 6 V
3 6 V
2 6 V
3 6 V
3 6 V
3 6 V
2 5 V
3 6 V
3 5 V
3 6 V
2 5 V
3 5 V
3 5 V
3 4 V
2 5 V
3 5 V
3 4 V
3 5 V
2 4 V
3 5 V
3 4 V
3 4 V
2 4 V
3 4 V
3 4 V
3 4 V
currentpoint stroke M
2 4 V
3 3 V
3 4 V
3 4 V
2 3 V
3 4 V
3 3 V
3 4 V
2 3 V
3 3 V
3 3 V
3 4 V
2 3 V
3 3 V
3 3 V
3 3 V
2 3 V
3 3 V
3 2 V
3 3 V
2 3 V
3 3 V
3 2 V
3 3 V
2 3 V
3 2 V
3 3 V
3 2 V
2 3 V
3 2 V
3 2 V
3 3 V
2 2 V
3 2 V
3 3 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 2 V
2 2 V
3 2 V
3 2 V
3 1 V
2 2 V
3 2 V
3 1 V
3 2 V
2 2 V
3 1 V
3 2 V
3 2 V
2 1 V
3 2 V
3 1 V
3 2 V
2 1 V
3 2 V
3 1 V
3 1 V
2 2 V
3 1 V
3 2 V
3 1 V
2 1 V
3 2 V
3 1 V
3 1 V
2 1 V
3 2 V
3 1 V
3 1 V
2 1 V
3 1 V
3 2 V
3 1 V
2 1 V
3 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 1 V
3 1 V
2 0 V
3 1 V
3 1 V
3 1 V
2 1 V
3 1 V
3 0 V
3 1 V
2 1 V
3 1 V
3 0 V
3 1 V
2 1 V
3 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 1 V
2 0 V
3 1 V
3 0 V
3 1 V
2 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 1 V
3 0 V
2 1 V
3 0 V
3 0 V
3 1 V
2 0 V
3 1 V
3 0 V
3 0 V
2 1 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 1 V
3 0 V
2 0 V
3 0 V
3 0 V
3 1 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 1 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
3 0 V
2 0 V
3 0 V
3 0 V
LT3
3114 1646 M
180 0 V
600 1273 M
11 0 V
11 -1 V
11 0 V
11 -1 V
11 0 V
11 -1 V
11 -1 V
11 -1 V
11 -2 V
11 -1 V
11 -2 V
11 -2 V
11 -2 V
11 -2 V
11 -3 V
11 -2 V
11 -3 V
11 -3 V
11 -3 V
11 -4 V
11 -4 V
11 -3 V
11 -5 V
11 -4 V
11 -5 V
11 -5 V
11 -5 V
11 -5 V
11 -6 V
11 -7 V
11 -6 V
11 -7 V
11 -7 V
11 -8 V
11 -8 V
11 -9 V
11 -9 V
11 -10 V
11 -10 V
11 -11 V
11 -12 V
11 -12 V
11 -13 V
11 -14 V
11 -15 V
11 -17 V
11 -17 V
11 -19 V
11 -20 V
11 -22 V
11 -24 V
11 -27 V
11 -29 V
11 -33 V
11 -37 V
11 -41 V
11 -48 V
11 -57 V
11 -67 V
11 -84 V
11 -111 V
10 -135 V
45 0 R
0 2 V
11 170 V
11 123 V
11 96 V
11 80 V
11 68 V
11 61 V
11 54 V
11 49 V
11 45 V
11 42 V
11 39 V
11 36 V
11 35 V
11 33 V
11 32 V
11 30 V
11 29 V
11 28 V
11 26 V
11 27 V
11 25 V
11 25 V
11 24 V
11 23 V
11 23 V
11 23 V
11 22 V
11 22 V
11 21 V
11 21 V
11 21 V
11 21 V
11 20 V
11 20 V
11 20 V
11 19 V
11 20 V
11 19 V
11 20 V
11 19 V
11 19 V
11 19 V
11 18 V
11 19 V
11 19 V
11 18 V
11 18 V
11 19 V
11 18 V
11 17 V
11 18 V
11 17 V
11 16 V
11 16 V
11 15 V
11 14 V
11 13 V
11 11 V
11 9 V
11 6 V
11 5 V
12 1 V
11 -1 V
11 -5 V
11 -6 V
11 -9 V
11 -11 V
11 -13 V
11 -14 V
11 -15 V
11 -16 V
11 -16 V
11 -17 V
11 -18 V
11 -17 V
11 -18 V
11 -19 V
11 -18 V
11 -18 V
11 -19 V
11 -19 V
11 -18 V
11 -19 V
11 -19 V
11 -19 V
11 -20 V
11 -19 V
11 -20 V
11 -19 V
11 -20 V
11 -20 V
11 -20 V
11 -21 V
11 -21 V
11 -21 V
11 -21 V
11 -22 V
11 -22 V
11 -23 V
11 -23 V
11 -23 V
11 -24 V
11 -25 V
11 -25 V
11 -27 V
11 -26 V
11 -28 V
11 -29 V
11 -30 V
11 -32 V
11 -33 V
11 -35 V
11 -36 V
11 -39 V
11 -42 V
11 -45 V
11 -49 V
11 -54 V
11 -61 V
11 -68 V
11 -80 V
11 -96 V
11 -123 V
11 -170 V
0 -2 V
45 0 R
10 135 V
11 111 V
11 84 V
11 67 V
11 57 V
11 48 V
11 41 V
11 37 V
11 33 V
11 29 V
11 27 V
11 24 V
11 22 V
11 20 V
11 19 V
11 17 V
11 17 V
11 15 V
11 14 V
11 13 V
11 12 V
11 12 V
11 11 V
11 10 V
11 10 V
11 9 V
11 9 V
11 8 V
11 8 V
11 7 V
11 7 V
11 6 V
11 7 V
11 6 V
11 5 V
11 5 V
11 5 V
11 5 V
11 4 V
11 5 V
11 3 V
11 4 V
11 4 V
11 3 V
11 3 V
11 3 V
11 2 V
11 3 V
11 2 V
11 2 V
11 2 V
11 2 V
11 1 V
11 2 V
11 1 V
11 1 V
11 1 V
11 0 V
11 1 V
11 0 V
11 1 V
11 0 V
LT4
3114 1546 M
180 0 V
600 1523 M
11 0 V
11 0 V
11 -1 V
11 0 V
11 -1 V
11 -1 V
11 -1 V
11 -1 V
11 -1 V
11 -2 V
11 -2 V
11 -2 V
11 -2 V
11 -2 V
11 -3 V
11 -3 V
11 -2 V
11 -4 V
11 -3 V
11 -4 V
11 -3 V
11 -4 V
11 -5 V
11 -4 V
11 -5 V
11 -5 V
11 -6 V
11 -5 V
11 -6 V
11 -7 V
11 -7 V
11 -7 V
11 -7 V
11 -8 V
11 -9 V
11 -9 V
11 -9 V
11 -10 V
11 -11 V
11 -11 V
11 -12 V
11 -12 V
11 -14 V
11 -14 V
11 -16 V
11 -16 V
11 -18 V
11 -19 V
11 -21 V
11 -23 V
11 -24 V
11 -27 V
11 -30 V
11 -33 V
11 -38 V
11 -42 V
11 -48 V
11 -57 V
11 -69 V
11 -84 V
11 -111 V
11 -158 V
9 -213 V
26 0 R
9 234 V
11 169 V
11 122 V
11 95 V
11 79 V
11 68 V
11 60 V
11 53 V
11 48 V
11 44 V
11 40 V
11 38 V
11 36 V
11 33 V
11 32 V
11 30 V
11 28 V
11 28 V
11 26 V
11 25 V
11 25 V
11 23 V
11 23 V
11 22 V
11 21 V
11 21 V
11 21 V
11 19 V
11 19 V
11 19 V
11 18 V
11 18 V
11 18 V
11 17 V
11 16 V
11 16 V
11 16 V
11 16 V
11 15 V
11 14 V
11 15 V
11 14 V
11 13 V
11 13 V
11 13 V
11 12 V
11 12 V
11 11 V
11 11 V
11 10 V
11 9 V
11 9 V
11 9 V
11 8 V
11 7 V
11 6 V
11 5 V
11 5 V
11 4 V
11 3 V
11 2 V
11 2 V
12 0 V
11 0 V
11 -2 V
11 -2 V
11 -3 V
11 -4 V
11 -5 V
11 -5 V
11 -6 V
11 -7 V
11 -8 V
11 -9 V
11 -9 V
11 -9 V
11 -10 V
11 -11 V
11 -11 V
11 -12 V
11 -12 V
11 -13 V
11 -13 V
11 -13 V
11 -14 V
11 -15 V
11 -14 V
11 -15 V
11 -16 V
11 -16 V
11 -16 V
11 -16 V
11 -17 V
11 -18 V
11 -18 V
11 -18 V
11 -19 V
11 -19 V
11 -19 V
11 -21 V
11 -21 V
11 -21 V
11 -22 V
11 -23 V
11 -23 V
11 -25 V
11 -25 V
11 -26 V
11 -28 V
11 -28 V
11 -30 V
11 -32 V
11 -33 V
11 -36 V
11 -38 V
11 -40 V
11 -44 V
11 -48 V
11 -53 V
11 -60 V
11 -68 V
11 -79 V
11 -95 V
11 -122 V
11 -169 V
9 -234 V
26 0 R
9 213 V
11 158 V
11 111 V
11 84 V
11 69 V
11 57 V
11 48 V
11 42 V
11 38 V
11 33 V
11 30 V
11 27 V
11 24 V
11 23 V
11 21 V
11 19 V
11 18 V
11 16 V
11 16 V
11 14 V
11 14 V
11 12 V
11 12 V
11 11 V
11 11 V
11 10 V
11 9 V
11 9 V
11 9 V
11 8 V
11 7 V
11 7 V
11 7 V
11 7 V
11 6 V
11 5 V
11 6 V
11 5 V
11 5 V
11 4 V
11 5 V
11 4 V
11 3 V
11 4 V
11 3 V
11 4 V
11 2 V
11 3 V
11 3 V
11 2 V
11 2 V
11 2 V
11 2 V
11 2 V
11 1 V
11 1 V
11 1 V
11 1 V
11 1 V
11 0 V
11 1 V
11 0 V
11 0 V
stroke
grestore
end
showpage
}
\put(3054,1506){\makebox(0,0)[r]{$10^{-1}$}}
\put(3054,1616){\makebox(0,0)[r]{$10^{-2}$}}
\put(3054,1726){\makebox(0,0)[r]{$10^{-3}$}}
\put(3054,1836){\makebox(0,0)[r]{$10^{-4}$}}
\put(3054,1946){\makebox(0,0)[r]{$10^{-5}$}}
\put(2008,1){\makebox(0,0){$\bar{v}t$}}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$|V(t)|$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){$\pi$}}
\put(2009,151){\makebox(0,0){0}}
\put(600,151){\makebox(0,0){$-\pi$}}
\put(540,2109){\makebox(0,0)[r]{1}}
\put(540,1180){\makebox(0,0)[r]{0.1}}
\put(540,251){\makebox(0,0)[r]{0.01}}
\end{picture}

